Non-smooth Control Barrier Functions for Stochastic Dynamical Systems

Uncertainties arising in various control systems, such as robots that are subject to unknown disturbances or environmental variations, pose significant challenges for ensuring system safety, such as collision avoidance. At the same time, safety specifications are getting more and more complex, e.g., by composing multiple safety objectives through Boolean operators resulting in non-smooth descriptions of safe sets. Control Barrier Functions (CBFs) have emerged as a control technique to provably guarantee system safety. In most settings, they rely on an assumption of having deterministic dynamics and smooth safe sets. This paper relaxes these two assumptions by extending CBFs to encompass control systems with stochastic dynamics and safe sets defined by non-smooth functions. By explicitly considering the stochastic nature of system dynamics and accommodating complex safety specifications, our method enables the design of safe control strategies in uncertain and complex systems. We provide formal guarantees on the safety of the system by leveraging the theoretical foundations of stochastic CBFs and non-smooth safe sets. Numerical simulations demonstrate the effectiveness of the approach in various scenarios.

==> NonSmoothCBF.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NonSmoothCBF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.01337716bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52313383)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NonSmoothCBF.pdf}}%
    \put(0.37259104,0.40456177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial \mathcal{C}$\end{tabular}}}}%
    \put(0.57006068,0.2047665){\color[rgb]{0,0.39215686,0.87058824}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{x}_{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NonSmoothCBF.pdf}}%
    \put(0.17333851,0.45467357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{NonSmoothCBF.pdf}}%
    \put(0.14443411,0.12578146){\color[rgb]{0,0.39215686,0.87058824}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{x}_{t}$\end{tabular}}}}%
    \put(0.29599769,0.02628065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Phi_i$\end{tabular}}}}%
    \put(0.51909634,0.02675126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Phi_j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{NonSmoothCBF.pdf}}%
    \put(0.52412138,0.07430015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial \Phi_{ij}$\end{tabular}}}}%
    \put(0.71544099,0.3157884){\color[rgb]{0.8627451,0.12941176,0.30196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{x}_{\tau_1}$\end{tabular}}}}%
    \put(0.5280074,0.37646614){\color[rgb]{0.8627451,0.12941176,0.30196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{x}_{\tau_2}$\end{tabular}}}}%
    \put(0.1851216,0.19801583){\color[rgb]{0.8627451,0.12941176,0.30196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{x}_{\tau_{\hat{n}}}$\end{tabular}}}}%
    \put(-0.27905484,0.57253338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.57168882\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

